Mitigating Risks in Software Development through Effective Requirements Engineering

Problems that originate in requirements are common and expensive in software projects, and they are a recurring cause of late delivery, budget overruns and cancellation. This paper is a narrative overview of requirements engineering (RE) as a means of reducing these risks. It outlines the core RE activities (elicitation, analysis and negotiation, specification, validation and change management) and the kinds of statements a requirements document contains, including the distinction between requirements, domain properties, assumptions and definitions. It reviews the evidence on the cost of requirements defects, together with the main criticisms of that evidence, and compares how the waterfall, spiral, iterative (Rational Unified Process) and agile lifecycles treat requirements. It then discusses stakeholder identification, elicitation techniques and common obstacles to elicitation, and describes practical ways of turning vague or conflicting stakeholder statements, including security and performance expectations, into precise, verifiable and prioritized requirements. The paper is intended as an introduction for practitioners and students who work with requirements but are not RE specialists.

==> figures/chaos.tex <==
% CHAOS 1994 results (pgfplots). Data: The Standish Group (1994).
\pgfplotsset{
  chaosbase/.style={
    xbar, xmin=0, point meta=x, axis lines*=left, axis line style={draw=muted, line width=0.5pt},
    y axis line style={draw=none}, ytick style={draw=none},
    xtick style={draw=muted, line width=0.5pt},
    tick label style={font=\footnotesize, text=ink},
    x tick label style={text=muted},
    xmajorgrids, major grid style={draw=rule, line width=0.4pt},
    y dir=reverse, enlarge y limits={abs=0.55},
    nodes near coords, nodes near coords style={font=\scriptsize, text=ink, anchor=west},
    label style={font=\footnotesize, text=muted},
    title style={font=\small, text=ink, anchor=west, at={(-0.0,1.0)}, xshift=0pt, align=left},
    clip=false,
  }
}
\begin{tikzpicture}
  % (a) project resolution
  \begin{axis}[chaosbase, name=a,
      width=10.2cm, height=3.3cm, scale only axis=false,
      xmax=60, xtick={0,10,...,60}, bar width=7pt,
      ytick={0,1,2},
      yticklabels={Successful,Challenged,{Impaired (canceled)}},
      xlabel={Share of projects (\%)},
      nodes near coords={\pgfmathprintnumber[fixed,zerofill,precision=1]{\pgfplotspointmeta}\%},
      title={\textbf{(a)} Project resolution},
      title style={at={(-0.31,1.04)}}]
    \addplot[fill=muted, draw=none] coordinates
      {(16.2,0) (52.7,1) (31.1,2)};
  \end{axis}
\end{tikzpicture}

\vspace{4pt}
\begin{tikzpicture}
  % (b) challenged factors
  \begin{axis}[chaosbase,
      width=3.3cm, height=4.0cm, scale only axis,
      xmax=15, xtick={0,5,10,15}, bar width=6.5pt, bar shift=0pt,
      ytick={0,...,4},
      yticklabels={Lack of user input,{Incomplete requirements\\and specifications},{Changing requirements\\and specifications},Lack of executive support,Technology incompetence},
      y tick label style={align=right, font=\footnotesize},
      xlabel={Share of responses (\%)},
      nodes near coords={\pgfmathprintnumber[fixed,zerofill,precision=1]{\pgfplotspointmeta}},
      title={\textbf{(b)} Challenged projects},
      title style={at={(-1.12,1.06)}}]
    \addplot[fill=accent, draw=none] coordinates
      {(12.8,0) (12.3,1) (11.8,2)};
    \addplot[fill=neutral, draw=none] coordinates
      {(7.5,3) (7.0,4)};
  \end{axis}
\end{tikzpicture}\hspace{0.4cm}%
\begin{tikzpicture}
  % (c) impaired factors
  \begin{axis}[chaosbase,
      width=3.3cm, height=4.0cm, scale only axis,
      xmax=15, xtick={0,5,10,15}, bar width=6.5pt, bar shift=0pt,
      ytick={0,...,4},
      yticklabels={Incomplete requirements,Lack of user involvement,Lack of resources,Unrealistic expectations,Lack of executive support},
      y tick label style={align=right, font=\footnotesize},
      xlabel={Share of responses (\%)},
      nodes near coords={\pgfmathprintnumber[fixed,zerofill,precision=1]{\pgfplotspointmeta}},
      title={\textbf{(c)} Impaired projects},
      title style={at={(-1.05,1.06)}}]
    \addplot[fill=accent, draw=none] coordinates
      {(13.1,0) (12.4,1)};
    \addplot[fill=neutral, draw=none] coordinates
      {(10.6,2) (9.9,3) (9.3,4)};
  \end{axis}
\end{tikzpicture}

\vspace{3pt}
{\footnotesize
\tikz{\fill[accent] (0,0) rectangle (0.32,0.2);}\ Requirements or user involvement
\qquad
\tikz{\fill[neutral] (0,0) rectangle (0.32,0.2);}\ Other factor}


==> figures/lifecycles.tex <==
% Schematic distribution of RE effort over time in four lifecycle models (pgfplots).
% Curves are illustrative, not measured data.
\pgfmathdeclarefunction{g}{3}{\pgfmathparse{#3*exp(-((x-#1)/#2)^2)}}
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=1 by 4, vertical sep=0.35cm, xlabels at=edge bottom},
      width=11.2cm, height=1.3cm, scale only axis,
      xmin=0, xmax=1, ymin=0, ymax=1.25,
      axis lines*=left, axis line style={draw=muted, line width=0.5pt},
      ytick=\empty, xtick=\empty,
      re/.style={line width=0.8pt, draw=accent, fill=accentlight, mark=none,
                 samples=241, domain=0:1, smooth},
      ylabel style={font=\footnotesize, text=ink, rotate=-90, anchor=east, align=right},
      clip=false,
    ]
    % Waterfall
    \nextgroupplot[ylabel={Waterfall}]
    \addplot[re, sharp plot] coordinates {(0,0) (0.005,1) (0.2,1) (0.205,0) (1,0)} \closedcycle;
    \node[font=\scriptsize, text=muted, anchor=west] at (axis cs:0.22,0.62)
      {requirements phase; later changes via formal change control};

    % Spiral
    \nextgroupplot[ylabel={Spiral}]
    \addplot[re] {g(0.04,0.05,1.0)+g(0.29,0.05,0.75)+g(0.54,0.05,0.55)+g(0.79,0.05,0.38)} \closedcycle;
    \draw[muted, dashed, line width=0.4pt] (axis cs:0.25,0) -- (axis cs:0.25,1.22);
    \draw[muted, dashed, line width=0.4pt] (axis cs:0.5,0) -- (axis cs:0.5,1.22);
    \draw[muted, dashed, line width=0.4pt] (axis cs:0.75,0) -- (axis cs:0.75,1.22);
    \node[font=\scriptsize, text=muted] at (axis cs:0.15,1.1) {cycle 1};
    \node[font=\scriptsize, text=muted] at (axis cs:0.4,1.1) {cycle 2};
    \node[font=\scriptsize, text=muted] at (axis cs:0.65,1.1) {cycle 3};
    \node[font=\scriptsize, text=muted] at (axis cs:0.9,1.1) {cycle 4};

    % RUP  (phase split 10/30/50/10)
    \nextgroupplot[ylabel={RUP}]
    \addplot[re] {0.05 + g(0.13,0.12,0.88) + g(0.03,0.05,0.35) + g(0.55,0.25,0.18) + g(0.47,0.02,0.06) + g(0.6,0.02,0.06) + g(0.73,0.02,0.05)} \closedcycle;
    \draw[muted, dashed, line width=0.4pt] (axis cs:0.1,0) -- (axis cs:0.1,1.22);
    \draw[muted, dashed, line width=0.4pt] (axis cs:0.4,0) -- (axis cs:0.4,1.22);
    \draw[muted, dashed, line width=0.4pt] (axis cs:0.9,0) -- (axis cs:0.9,1.22);
    \node[font=\scriptsize, text=muted] at (axis cs:0.05,1.16) {I};
    \node[font=\scriptsize, text=muted] at (axis cs:0.25,1.16) {E};
    \node[font=\scriptsize, text=muted] at (axis cs:0.65,1.16) {C};
    \node[font=\scriptsize, text=muted] at (axis cs:0.95,1.16) {T};

    % Agile
    \nextgroupplot[ylabel={Agile}, xlabel={Project time (normalized)},
                   xlabel style={font=\footnotesize, text=muted},
                   xtick={0,1}, xticklabels={start,end}, x tick label style={font=\scriptsize, text=muted}]
    \addplot[re] {0.08 + g(0.03,0.035,0.55)
              + g(0.105,0.018,0.32)+g(0.205,0.018,0.32)+g(0.305,0.018,0.32)+g(0.405,0.018,0.32)
              + g(0.505,0.018,0.32)+g(0.605,0.018,0.32)+g(0.705,0.018,0.32)+g(0.805,0.018,0.32)
              + g(0.905,0.018,0.32)} \closedcycle;
    \node[font=\scriptsize, text=muted, anchor=west] at (axis cs:0.55,0.95)
      {backlog refinement in every iteration};
  \end{groupplot}
\end{tikzpicture}


==> figures/process.tex <==
% Requirements engineering activities (TikZ)
\begin{tikzpicture}[
    font=\small,
    act/.style={draw=accent, line width=0.7pt, fill=accentlight, rounded corners=2pt,
                text width=3.15cm, minimum height=1.45cm, align=center, text=ink},
    io/.style={draw=muted, line width=0.5pt, rounded corners=2pt, fill=white,
               text width=4.0cm, minimum height=0.8cm, align=center, text=ink,
               font=\footnotesize},
    flow/.style={-{Stealth[length=2.2mm]}, line width=0.7pt, draw=ink},
    back/.style={-{Stealth[length=2.2mm]}, line width=0.6pt, draw=muted, dashed},
    note/.style={font=\footnotesize\itshape, text=muted, fill=white, inner sep=2pt}
  ]
  % core activities
  \node[act] (eli) at (0,0)     {Domain\\understanding\\and elicitation};
  \node[act] (ana) at (3.8,0)  {Analysis and negotiation};
  \node[act] (spe) at (7.6,0)   {Specification};
  \node[act] (val) at (11.4,0) {Validation};
  \draw[flow] (eli) -- (ana);
  \draw[flow] (ana) -- (spe);
  \draw[flow] (spe) -- (val);

  % input and output
  \node[io] (src) at (0,1.75)     {Stakeholders, documents,\\existing system};
  \node[io] (srs) at (11.4,1.75) {Agreed requirements\\(SRS, use cases, backlog)};
  \draw[flow] (src) -- (eli);
  \draw[flow] (val) -- (srs);

  % feedback loop below the row
  \draw[back] (val.south) -- ++(0,-0.6) -| node[note, pos=0.25]
     {feedback: open questions, misunderstandings, change requests} (eli.south);

  % requirements management band
  \node[draw=muted, line width=0.5pt, fill=rule, rounded corners=2pt,
        minimum width=14.6cm, minimum height=0.62cm, font=\footnotesize, text=ink]
        (mgmt) at (5.7,-1.85)
        {Requirements management throughout the project: change control, versioning, traceability};
\end{tikzpicture}


==> figures/worldmachine.tex <==
% Environment / software / shared phenomena: train door example (TikZ)
\begin{tikzpicture}[
    font=\small,
    stmt/.style={draw=ink, line width=0.5pt, fill=white, rounded corners=2pt, align=left,
                 text width=#1, inner sep=4pt, font=\footnotesize, text=ink, anchor=north west},
    tag/.style={font=\scriptsize\bfseries, text=muted, anchor=south west, inner sep=1pt},
    lnk/.style={line width=0.55pt, draw=muted, -{Stealth[length=1.8mm]}},
    ph/.style={font=\footnotesize\ttfamily, text=ink, fill=white, draw=accent,
               line width=0.5pt, rounded corners=1.5pt, inner sep=3pt}
  ]
  % regions
  \filldraw[fill=rule, draw=muted, line width=0.6pt, rounded corners=4pt] (0,0) rectangle (8.2,6.0);
  \filldraw[fill=accentlight, draw=accent, line width=0.6pt, rounded corners=4pt] (10.6,0) rectangle (14.6,6.0);
  \draw[accent, line width=0.6pt, dashed] (8.35,0) -- (8.35,6.0);
  \draw[accent, line width=0.6pt, dashed] (10.45,0) -- (10.45,6.0);

  \node[font=\small\bfseries, text=ink, anchor=north west] at (0.2,5.85) {Environment};
  \node[font=\small\bfseries, text=ink, anchor=north east] at (14.4,5.85) {Software-to-be};
  \node[font=\small\bfseries, text=ink, align=center, anchor=north] at (9.4,5.85) {Shared\\phenomena};

  % statements
  \node[stmt=7.6cm] (sys) at (0.25,4.85)
     {Doors shall remain closed while the train is moving.};
  \node[tag] at ([yshift=1pt]sys.north west) {SysReq (prescriptive)};

  \node[stmt=3.3cm] (dom) at (0.25,3.35)
     {A train is moving if and only if its physical speed is non-zero.};
  \node[tag] at ([yshift=1pt]dom.north west) {Dom (descriptive)};

  \node[stmt=3.55cm] (asm1) at (4.25,3.35)
     {Sensor: \texttt{measuredSpeed}${}\neq 0$ iff physical speed${}\neq 0$.};
  \node[tag] at ([yshift=1pt]asm1.north west) {Asm (on environment)};

  \node[stmt=3.55cm] (asm2) at (4.25,1.3)
     {Actuator: \mbox{\texttt{doorsState}${}={}$\texttt{closed}} iff the doors are closed.};
  \node[tag] at ([yshift=1pt]asm2.north west) {Asm (on environment)};

  \node[stmt=3.3cm] (sof) at (10.95,3.35)
     {\mbox{\texttt{doorsState}${}={}$\texttt{closed}} whenever \texttt{measuredSpeed}${}\neq 0$.};
  \node[tag] at ([yshift=1pt]sof.north west) {SofReq (prescriptive)};

  % shared phenomena
  \node[ph] (ms) at (9.4,2.75) {measuredSpeed};
  \node[font=\scriptsize, text=muted, below=0pt of ms] {input};
  \node[ph] (ds) at (9.4,0.75) {doorsState};
  \node[font=\scriptsize, text=muted, below=0pt of ds] {output};

  \draw[lnk] (asm1.east |- ms) -- (ms.west);
  \draw[lnk] (ds.west) -- (asm2.east |- ds);
  \draw[lnk] (ms.east) -- (sof.west |- ms);
  \draw[lnk] (sof.south) |- (ds.east);
\end{tikzpicture}

